Techniques for improved statistical convergence in quantification of eddy diffusivity moments

While recent approaches, such as the macroscopic forcing method (MFM) or Green's function-based approaches, can be used to compute Reynolds-averaged Navier--Stokes closure operators using forced direct numerical simulations, MFM can also be used to directly compute moments of the effective nonlocal and anisotropic eddy diffusivities. The low-order spatial and temporal moments contain limited information about the eddy diffusivity but are often sufficient for quantification and modeling of nonlocal and anisotropic effects. However, when using MFM to compute eddy diffusivity moments, the statistical convergence can be slow for higher-order moments. In this work, we demonstrate that using the same direct numerical simulation (DNS) for all forced MFM simulations improves statistical convergence of the eddy diffusivity moments. We present its implementation in conjunction with a decomposition method that handles the MFM forcing semi-analytically and allows for consistent boundary condition treatment, which we develop for both scalar and momentum transport. We demonstrate that for a two-dimensional Rayleigh--Taylor instability case study, using the same DNS for all forced MFM simulations results in convergence with O(100) simulations rather than O(1000) simulations. We then demonstrate the impacts of improved convergence on the quantification of the eddy diffusivity.

==> MFM_diagram.tex <==
% Tikz stuff
\begin{tikzpicture}[
node distance=2em, 
auto,
rect/.style={
    rectangle, 
    inner sep=1em
    },
rrect/.style={
    rect, 
    rounded corners=10
    },
smarrow/.style={
    arrows = {-Latex[width'=0pt .5, length=10pt, 
    line width=1.5pt]}
    }]
% \usetikzlibrary{arrows.meta, positioning, backgrounds}
\tikzset{>=latex}
\pgfdeclarelayer{back}
\pgfsetlayers{back,main}

% Donor
\node[rect] (base) {};
\node[below right=2em of base,rect,draw=seagreen,fill=white,line width=1.5pt, minimum width=12em] (n0) {$\frac{\partial c^{0}}{\partial t}=\mathcal{L}(c^{0})+s^{0}$};
\node[rect,fill=lightblue,draw=lightblue,above left=0.2em and 1.5em of n0] (donor1) {Donor};
\draw [arrows = {-Stealth[inset=0pt, angle=90:2em]},lightblue, line width=1em] (donor1) |- (n0)[midway];
\node[below=2em of n0,rect,draw=seagreen,fill=white,line width=1.5pt, minimum width=12em] (n1) {$\frac{\partial c^{1}}{\partial t}=\mathcal{L}(c^{1})+s^{1}$};
\node[rect,fill=lightblue,draw=lightblue,above left=0.2em and 1.5em of n1] (donor2) {Donor};
\draw [arrows = {-Stealth[inset=0pt, angle=90:2em]},lightblue, line width=1em] (donor2) |- (n1)[midway];
\node[below=2em of n1,rect,draw=seagreen,fill=white,line width=1.5pt, minimum width=12em] (n2) {$\frac{\partial c^{2}}{\partial t}=\mathcal{L}(c^{2})+s^{2}$};
\node[rect,fill=lightblue,draw=lightblue,above left=0.2em and 1.5em of n2] (donor3) {Donor};
\draw [arrows = {-Stealth[inset=0pt, angle=90:2em]},lightblue, line width=1em] (donor3) |- (n2)[midway];
% \node[rect,fill=lightblue,draw=lightblue,left=3em of n0] (donor1) {Donor};

% Receivers
\begin{pgfonlayer}{back}
\node[] at (base.north -| n0.north) (aligner) {};
% \node[
%     rrect,
%     minimum height=7em,
%     minimum width=8em,
%     anchor=north,
%     fill=seagreen!25,
%     below=0.75em of aligner.south,
% ] (receivers_back) {};
\end{pgfonlayer};
\node[inner sep=0,above=1em of n0.north west,anchor=north west] (receivers) {\color{seagreen}Receiver};
\node[inner sep=0,above=1em of n1.north west,anchor=north west] (receivers) {\color{seagreen}Receiver};
\node[inner sep=0,above=1em of n2.north west,anchor=north west] (receivers) {\color{seagreen}Receiver};

% Forcings
\node[left=4.5em of n0.west] (s00) {$\langle c\rangle =x$};
\draw[smarrow] (s00) -> (n0);
\node[left=4.5em of n1.west] (s10) {$\langle c\rangle =\frac{x^2}{2}$};
\draw[smarrow] (s10) -> (n1);
\node[left=4.5em of n2.west] (s20) {$\langle c\rangle =\frac{x^3}{6}$};
\draw[smarrow] (s20) -> (n2);

% Postprocessing
\begin{pgfonlayer}{back}
\node[
    rrect,
    minimum height=20em,
    minimum width=7em,
    above right=1em and 19em of base.north,
    anchor=north,
    draw=black!15,
    line width=1.5pt,
    dashed
] (post_back) {};
\end{pgfonlayer};
\node[inner sep=0,below left=1em and 0em of post_back.north,anchor=north] (post) {\textcolor{black!50}{Postprocessing}};

% DNS
\begin{pgfonlayer}{back}
\node[
    rrect,
    minimum height=20em,
    minimum width=19.5em,
    left=13.5em of post_back.north,
    anchor=north,
    draw=black!15,
    line width=1.5pt,
    dashed
] (dns_back) {};
\end{pgfonlayer};
\node[inner sep=0,below left=1em and 0em of dns_back.north,anchor=north] (dns) {\textcolor{black!50}{Multiple Simulations}};

% Fij
\node[rect, draw=orange, line width=1.5pt, right=2.5em of n0.east] (F0) {$D^{0}$};
\draw[smarrow] (n0) -> (F0);
\node[rect, draw=orange, line width=1.5pt, right=2.5em of n1.east] (F1) {$D^{1}$};
\draw[smarrow] (n1) -> (F1);
\node[rect, draw=orange, line width=1.5pt, right=2.5em of n2.east] (F2) {$D^{2}$};
\draw[smarrow] (n2) -> (F2);

\end{tikzpicture}



==> RTI_convergence.tex <==
% Tikz stuff
\begin{tikzpicture}[node distance=2em, auto]
% \usetikzlibrary{arrows.meta, positioning, backgrounds}
\tikzset{>=latex}

% Column headers
\node[](orig_hdr){\large Standard};
\node[right=0.22\textwidth of orig_hdr](decomp_hdr){\large Decomposition};

% Plots
\node[below=0.2em of orig_hdr](D10_1_orig){\includegraphics[width=0.4\textwidth]{images/RTI/Dij_orig/D10_1_2.png}};
\node[below=0.2em of D10_1_orig](D10_2_orig){\includegraphics[width=0.4\textwidth]{images/RTI/Dij_orig/D10_5_2.png}};
\node[below=0.2em of D10_2_orig](D10_3_orig){\includegraphics[width=0.4\textwidth]{images/RTI/Dij_orig/D10_20_2.png}};
\node[below=0.2em of D10_3_orig](D10_4_orig){\includegraphics[width=0.4\textwidth]{images/RTI/Dij_orig/D10_100_2.png}};

\node[below=0.2em of decomp_hdr](D10_1_decomp){\includegraphics[width=0.4\textwidth]{images/RTI/Dij_decomp/D10_1_2.png}};
\node[below=0.2em of D10_1_decomp](D10_2_decomp){\includegraphics[width=0.4\textwidth]{images/RTI/Dij_decomp/D10_5_2.png}};
\node[below=0.2em of D10_2_decomp](D10_3_decomp){\includegraphics[width=0.4\textwidth]{images/RTI/Dij_decomp/D10_20_2.png}};
\node[below=0.2em of D10_3_decomp](D10_4_decomp){\includegraphics[width=0.4\textwidth]{images/RTI/Dij_decomp/D10_100_2.png}};

% Row headers
\node[left=0.2em of D10_1_orig](ens_1_hdr){\large{1 realization}};
\node[left=0.2em of D10_2_orig](ens_2_hdr){\large{5 realizations}};
\node[left=0.2em of D10_3_orig](ens_3_hdr){\large{20 realizations}};
\node[left=0.2em of D10_4_orig](ens_4_hdr){\large{100 realizations}};


\end{tikzpicture}

==> RTI_convergence_D10.tex <==
% Tikz stuff
\begin{tikzpicture}[node distance=2em, auto]
% \usetikzlibrary{arrows.meta, positioning, backgrounds}
\tikzset{>=latex}

% Column headers
\node[](orig_hdr){\large Standard};
\node[right=0.22\textwidth of orig_hdr](decomp_hdr){\large Decomposition};

% Plots
\node[below=0.2em of orig_hdr](D01_1_orig){\includegraphics[width=0.4\textwidth]{images/RTI/Dij_orig/D01_1.png}};
\node[below=0.2em of D01_1_orig](D01_2_orig){\includegraphics[width=0.4\textwidth]{images/RTI/Dij_orig/D01_5.png}};
\node[below=0.2em of D01_2_orig](D01_3_orig){\includegraphics[width=0.4\textwidth]{images/RTI/Dij_orig/D01_20.png}};
\node[below=0.2em of D01_3_orig](D01_4_orig){\includegraphics[width=0.4\textwidth]{images/RTI/Dij_orig/D01_100.png}};

\node[below=0.2em of decomp_hdr](D01_1_decomp){\includegraphics[width=0.4\textwidth]{images/RTI/Dij_decomp/D01_1.png}};
\node[below=0.2em of D01_1_decomp](D01_2_decomp){\includegraphics[width=0.4\textwidth]{images/RTI/Dij_decomp/D01_5.png}};
\node[below=0.2em of D01_2_decomp](D01_3_decomp){\includegraphics[width=0.4\textwidth]{images/RTI/Dij_decomp/D01_20.png}};
\node[below=0.2em of D01_3_decomp](D01_4_decomp){\includegraphics[width=0.4\textwidth]{images/RTI/Dij_decomp/D01_100.png}};

% Row headers
\node[left=0.2em of D01_1_orig](ens_1_hdr){\large{1 realization}};
\node[left=0.2em of D01_2_orig](ens_2_hdr){\large{5 realizations}};
\node[left=0.2em of D01_3_orig](ens_3_hdr){\large{20 realizations}};
\node[left=0.2em of D01_4_orig](ens_4_hdr){\large{100 realizations}};


\end{tikzpicture}

==> RTI_convergence_D20.tex <==
% Tikz stuff
\begin{tikzpicture}[node distance=2em, auto]
% \usetikzlibrary{arrows.meta, positioning, backgrounds}
\tikzset{>=latex}

% Column headers
\node[](orig_hdr){\large Standard};
\node[right=0.22\textwidth of orig_hdr](decomp_hdr){\large Decomposition};

% Plots
\node[below=0.2em of orig_hdr](D02_1_orig){\includegraphics[width=0.4\textwidth]{images/RTI/Dij_orig/D02_1.png}};
\node[below=0.2em of D02_1_orig](D02_2_orig){\includegraphics[width=0.4\textwidth]{images/RTI/Dij_orig/D02_5.png}};
\node[below=0.2em of D02_2_orig](D02_3_orig){\includegraphics[width=0.4\textwidth]{images/RTI/Dij_orig/D02_20.png}};
\node[below=0.2em of D02_3_orig](D02_4_orig){\includegraphics[width=0.4\textwidth]{images/RTI/Dij_orig/D02_100.png}};

\node[below=0.2em of decomp_hdr](D02_1_decomp){\includegraphics[width=0.4\textwidth]{images/RTI/Dij_decomp/D02_1.png}};
\node[below=0.2em of D02_1_decomp](D02_2_decomp){\includegraphics[width=0.4\textwidth]{images/RTI/Dij_decomp/D02_5.png}};
\node[below=0.2em of D02_2_decomp](D02_3_decomp){\includegraphics[width=0.4\textwidth]{images/RTI/Dij_decomp/D02_20.png}};
\node[below=0.2em of D02_3_decomp](D02_4_decomp){\includegraphics[width=0.4\textwidth]{images/RTI/Dij_decomp/D02_100.png}};

% Row headers
\node[left=0.2em of D02_1_orig](ens_1_hdr){\large{1 realization}};
\node[left=0.2em of D02_2_orig](ens_2_hdr){\large{5 realizations}};
\node[left=0.2em of D02_3_orig](ens_3_hdr){\large{20 realizations}};
\node[left=0.2em of D02_4_orig](ens_4_hdr){\large{100 realizations}};


\end{tikzpicture}

==> decomposition_MFM_diagram.tex <==
% Tikz stuff
\begin{tikzpicture}[
node distance=2em, 
auto,
rect/.style={
    rectangle, 
    inner sep=1em
    },
rrect/.style={
    rect, 
    rounded corners=10
    },
smarrow/.style={
    arrows = {-Latex[width'=0pt .5, length=10pt, 
    line width=1.5pt]}
    }]
% \usetikzlibrary{arrows.meta, positioning, backgrounds}
\tikzset{>=latex}
\pgfdeclarelayer{back}
\pgfsetlayers{back,main}

% Donor
\node[rect] (base) {};
\node[below left=0em and 1.5em of base.north, rect,fill=lightblue,draw=lightblue,anchor=north] (donor) {Donor};
\node[below right=.75em and 1.5em of donor,rect,draw=seagreen,fill=white,line width=1.5pt, minimum width=12em] (n0) {$\frac{\partial \cmom^{0}}{\partial t}=\mathcal{L}^{0}(\cmom^{0})+s^{0}$};
\draw [arrows = {-Stealth[inset=0pt, angle=90:2em]},lightblue, line width=1em] (donor) |- (n0)[midway];
\node[below=2em of n0,rect,draw=seagreen,fill=white,line width=1.5pt, minimum width=12em] (n1) {$\frac{\partial \cmom^{1}}{\partial t}=\mathcal{L}^{1}(\cmom^{1})+s^{1}$};
\draw [arrows = {-Stealth[inset=0pt, angle=90:2em]},lightblue, line width=1em] (donor) |- (n1)[midway];
\node[below=2em of n1,rect,draw=seagreen,fill=white,line width=1.5pt, minimum width=12em] (n2) {$\frac{\partial \cmom^{2}}{\partial t}=\mathcal{L}^{2}(\cmom^{2})+s^{2}$};
\draw [arrows = {-Stealth[inset=0pt, angle=90:2em]},lightblue, line width=1em] (donor) |- (n2)[midway];

% Receivers
\begin{pgfonlayer}{back}
\node[] at (donor.north -| n0.north) (aligner) {};
\end{pgfonlayer};
\node[inner sep=0,above=1em of n0.north west,anchor=north west] (receivers) {\color{seagreen}Receiver};
\node[inner sep=0,above=1em of n1.north west,anchor=north west] (receivers) {\color{seagreen}Receiver};
\node[inner sep=0,above=1em of n2.north west,anchor=north west] (receivers) {\color{seagreen}Receiver};

% Forcings
\node[left=4.5em of n0.west] (s00) {$\frac{\partial \langle c\rangle}{\partial x}=1$};
\draw[smarrow] (s00) -> (n0);
\node[left=4.5em of n1.west] (s10) {$\frac{\partial \langle c\rangle}{\partial x}=x$};
\draw[smarrow] (s10) -> (n1);
\node[left=4.5em of n2.west] (s20) {$\frac{\partial \langle c\rangle}{\partial x}=\frac{x^2}{2}$};
\draw[smarrow] (s20) -> (n2);


% Postprocessing
\begin{pgfonlayer}{back}
\node[
    rrect,
    minimum height=20em,
    minimum width=7em,
    above right=1em and 19em of base.north,
    anchor=north,
    draw=black!15,
    line width=1.5pt,
    dashed
] (post_back) {};
\end{pgfonlayer};
\node[inner sep=0,below left=1em and 0em of post_back.north,anchor=north] (post) {\textcolor{black!50}{Postprocessing}};

% DNS
\begin{pgfonlayer}{back}
\node[
    rrect,
    minimum height=20em,
    minimum width=19.5em,
    left=13.5em of post_back.north,
    anchor=north,
    draw=black!15,
    line width=1.5pt,
    dashed
] (dns_back) {};
\end{pgfonlayer};
\node[inner sep=0,below left=1em and 0em of dns_back.north,anchor=north] (dns) {\textcolor{black!50}{Single Simulation}};

% Fij
\node[rect, draw=orange, line width=1.5pt, right=2.5em of n0.east] (F00) {$D^{0}$};
\draw[smarrow] (n0) -> (F00);
\node[rect, draw=orange, line width=1.5pt, right=2.5em of n1.east] (F10) {$D^{1}$};
\draw[smarrow] (n1) -> (F10);
\node[rect, draw=orange, line width=1.5pt, right=2.5em of n2.east] (F20) {$D^{2}$};
\draw[smarrow] (n2) -> (F20);

\end{tikzpicture}


